Recursion relation for general 3d blocks

We derive closed-form expressions for all ingredients of the Zamolodchikov-like recursion relation for general spinning conformal blocks in 3-dimensional conformal field theory. This result opens a path to efficient automatic generation of conformal block tables, which has immediate applications in numerical conformal bootstrap program. Our derivation is based on an understanding of null states and conformally-invariant differential operators in momentum space, combined with a careful choice of the relevant tensor structures bases. This derivation generalizes straightforwardly to higher spacetime dimensions d, provided the relevant Clebsch-Gordan coefficients of Spin(d) are known.

==> bosonic_families.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, -0.125) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (4, -0.125) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-4, -0.125) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (5, -0.125) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (3, -0.125) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -0.125) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (1, -0.125) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-3, -0.125) {};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-2, -0.125) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (-1, -0.125) {};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (-5, -0.125) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (0, -0.5) {$0$};
		\node [style=none] (27) at (5, -0.5) {$j+1$};
		\node [style=none] (28) at (-4, -0.5) {$-j$};
		\node [style=zero] (29) at (5, 0.25) {};
		\node [style=zero] (30) at (4, 0.25) {};
		\node [style=zero] (31) at (3, 0.25) {};
		\node [style=zero] (32) at (2, 0.25) {};
		\node [style=zeropole] (33) at (1, 0.25) {};
		\node [style=zeropole] (34) at (0, 0.25) {};
		\node [style=zeropole] (35) at (-1, 0.25) {};
		\node [style=zeropole] (36) at (-2, 0.25) {};
		\node [style=zeropole] (37) at (-3, 0.25) {};
		\node [style=zeropole] (38) at (-4, 0.25) {};
		\node [style=zeropole] (39) at (-5, 0.25) {};
		\node [style=zeropole] (40) at (-6, 0.25) {};
		\node [style=zero] (41) at (0, 0.675) {};
		\node [style=zero] (42) at (-1, 0.675) {};
		\node [style=zero] (43) at (-2, 0.675) {};
		\node [style=zeropole] (44) at (-3, 0.675) {};
		\node [style=zeropole] (45) at (-4, 0.675) {};
		\node [style=zeropole] (46) at (-5, 0.675) {};
		\node [style=zeropole] (47) at (-6, 0.675) {};
		\node [style=zero] (48) at (-4, 1.1) {};
		\node [style=zero] (49) at (-5, 1.1) {};
		\node [style=zero] (50) at (-6, 1.1) {};
		\node [style=zero] (51) at (1, 0.675) {};
		\node [style=none] (52) at (6.5, 0) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fermionic_families.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -0.125) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (4, -0.125) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-4, -0.125) {};
		\node [style=none] (8) at (5, 0) {};
		\node [style=none] (9) at (5, -0.125) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (3, -0.125) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (2, -0.125) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (1, -0.125) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (-3, -0.125) {};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=none] (19) at (-2, -0.125) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, -0.125) {};
		\node [style=none] (22) at (-5, 0) {};
		\node [style=none] (23) at (-5, -0.125) {};
		\node [style=none] (25) at (0, -0.75) {$\frac{1}{2}$};
		\node [style=none] (26) at (5, -0.5) {$j+1$};
		\node [style=none] (27) at (-4, -0.5) {$-j$};
		\node [style=zero] (28) at (5, 0.25) {};
		\node [style=zero] (29) at (4, 0.25) {};
		\node [style=zero] (30) at (3, 0.25) {};
		\node [style=zero] (31) at (2, 0.25) {};
		\node [style=zeropole] (32) at (1, 0.25) {};
		\node [style=zeropole] (33) at (0, 0.25) {};
		\node [style=zeropole] (34) at (-1, 0.25) {};
		\node [style=zeropole] (35) at (-2, 0.25) {};
		\node [style=zeropole] (36) at (-3, 0.25) {};
		\node [style=zeropole] (37) at (-4, 0.25) {};
		\node [style=zeropole] (38) at (-5, 0.25) {};
		\node [style=zeropole] (39) at (-6, 0.25) {};
		\node [style=zero] (40) at (0, 0.675) {};
		\node [style=zero] (41) at (-1, 0.675) {};
		\node [style=zero] (42) at (-2, 0.675) {};
		\node [style=zeropole] (43) at (-3, 0.675) {};
		\node [style=zeropole] (44) at (-4, 0.675) {};
		\node [style=zeropole] (45) at (-5, 0.675) {};
		\node [style=zeropole] (46) at (-6, 0.675) {};
		\node [style=zero] (47) at (-4, 1.1) {};
		\node [style=zero] (48) at (-5, 1.1) {};
		\node [style=zero] (49) at (-6, 1.1) {};
		\node [style=none] (51) at (6.5, 0) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

